Asymptotic Hausdorff and Language Similarity

We introduce the \textit{Asymptotic Hausdorff} lifting, denoted $\mathbb{AH}_{d}$, a general method for lifting an element-level metric $d$ to a (pseudo-) metric on sets, that captures asymptotic similarity in infinite domains equipped with a notion of size. The construction is designed to be insensitive to finite deviations and to avoid the limitations of classical Hausdorff-based approaches, which are often overly sensitive to outliers and fail to reflect asymptotic behavior. Formal languages provide a central motivating instance of this framework, where elements are words and sets are languages. When applied to normalized edit distances, the Asymptotic Hausdorff lifting yields metric-valued distances between languages that reflect asymptotic edit behavior while preserving metric structure. We study the equivalence classes of regular languages induced by $\mathbb{AH}_{d}$ for normalized edit distances $d$, and characterize their asymptotic essence. Focusing in particular on the normalized edit distance of Marzal and Vidal, $\textsf{ned}$, we investigate the computation of $\mathbb{AH}_{\textsf{ned}}$ for regular languages and for bounded context-free languages.

==> cyclic.tex <==

\begin{tikzpicture}[scale=1.5]

  % Big grid dimensions (2x3 blocks in 2x2 layout)
  \def\W{4}
  \def\H{6}

  % Small block size
  \def\w{2}
  \def\h{3}

  % Colors
  \def\cA{blue}
  \def\cB{magenta}
  \def\cC{cyan}
  \def\cD{orange}

  % ------------------------------------------------
  % Base grid
  % ------------------------------------------------
  \draw[step=1cm, gray] (0,0) grid (\W,\H);

  % Helper: recolor grid lines in a clipped region
  \newcommand{\ColorRegionGrid}[3]{% #1=(x0,y0), #2=(x1,y1), #3=color
    \begin{scope}
      \clip #1 rectangle #2;
      \draw[step=1cm, #3] (0,0) grid (\W,\H);
    \end{scope}
  }

  % Colored quadrants
  \ColorRegionGrid{(0,0)}{(\w,\h)}{\cA}
  \ColorRegionGrid{(\w,0)}{(2*\w,\h)}{\cB}
  \ColorRegionGrid{(0,\h)}{(\w,2*\h)}{\cC}
  \ColorRegionGrid{(\w,\h)}{(2*\w,2*\h)}{\cD}

  % ------------------------------------------------
  % Coordinate labels inside each 2x3 block
  % ------------------------------------------------
  \newcommand{\LabelBlock}[3]{% #1=xshift, #2=yshift, #3=color
    \begin{scope}[shift={(#1,#2)}]
      \foreach \X in {0,1,2} {
        \foreach \Y in {0,1,2,3} {
          \pgfmathtruncatemacro{\Ytop}{3-\Y}
          \node[
            anchor=north west,
            font=\small,
            text=#3
          ]
          at (\X+0.01,\Y+0.01)
          {\hspace{-1px}$({\X},{\Ytop})$};
        }
      }
    \end{scope}
  }

  % Labels per quadrant
  \LabelBlock{-0.6}{0}{\cA}
  \LabelBlock{\w}{0}{\cB}
  \LabelBlock{-0.6}{\h+0.3}{\cC}
  \LabelBlock{\w}{\h+0.3}{\cD}

  % % ------------------------------------------------
  % % Column labels: "abab" (top)
  % % ------------------------------------------------
  % \node[above] at (0.5,\H) {$a$};
  % \node[above] at (1.5,\H) {$b$};
  % \node[above] at (2.5,\H) {$a$};
  % \node[above] at (3.5,\H) {$b$};

  % % ------------------------------------------------
  % % Row labels: "bbabba" (left, top to bottom)
  % % ------------------------------------------------
  % \node[left] at (0,5.5) {$b$};
  % \node[left] at (0,4.5) {$b$};
  % \node[left] at (0,3.5) {$a$};
  % \node[left] at (0,2.5) {$b$};
  % \node[left] at (0,1.5) {$b$};
  % \node[left] at (0,0.5) {$a$};

  % ------------------------------------------------
  % Diagonals: from (i,j) to (i+1,j+1),
  % dashed iff row letter == column letter,
  % colored by the quadrant (sub-grid) the cell belongs to.
  % ------------------------------------------------

  % Row and column letter lookup (as plain tokens a/b)
  % row index r = 0..5 from TOP to BOTTOM for "bbabba"
  \def\rowletter#1{%
    \ifcase#1 b\or b\or a\or b\or b\or a\fi%
  }
  % column index c = 0..3 from LEFT to RIGHT for "abab"
  \def\colletter#1{%
    \ifcase#1 a\or b\or a\or b\fi%
  }

  % Color by quadrant of the CELL (i,j): i in {0,1,2,3}, j in {0,...,5}
  \def\cellcolor#1#2{%
    \ifnum#1<2
      \ifnum#2<3 \cA \else \cC \fi
    \else
      \ifnum#2<3 \cB \else \cD \fi
    \fi
  }

  % Replace ONLY the diagonals block with this (everything else stays the same)

  % ------------------------------------------------
  % Diagonals: top-left to bottom-right in each cell,
  % dashed iff row letter == column letter,
  % colored by the quadrant (sub-grid) the cell belongs to.
  % ------------------------------------------------

  % Row and column letter lookup (as plain tokens a/b)
  % row index r = 0..5 from TOP to BOTTOM for "bbabba"
  \def\rowletter#1{%
    \ifcase#1 b\or b\or a\or b\or b\or a\fi%
  }
  % column index c = 0..3 from LEFT to RIGHT for "abab"
  \def\colletter#1{%
    \ifcase#1 a\or b\or a\or b\fi%
  }

  % Color by quadrant of the CELL (i,j): i in {0,1,2,3}, j in {0,...,5}
  \def\cellcolor#1#2{%
    \ifnum#1<2
      \ifnum#2<3 \cA \else \cC \fi
    \else
      \ifnum#2<3 \cB \else \cD \fi
    \fi
  }

  % Draw diagonals per cell (i,j): i=0..3, j=0..5
  % Top-left -> bottom-right means: (i, j+1) to (i+1, j)
  \foreach \i in {0,...,3} {
    \foreach \j in {0,...,5} {

      % Convert TikZ row (bottom-based) to top-based row index r
      \pgfmathtruncatemacro{\r}{5-\j}

      \edef\rl{\rowletter{\r}}
      \edef\cl{\colletter{\i}}
      \edef\cc{\cellcolor{\i}{\j}}

      \ifx\rl\cl
        \draw[dashed, \cc] (\i,\j+1) -- (\i+1,\j);
      \else
        \draw[\cc] (\i,\j+1) -- (\i+1,\j);
      \fi
    }
  }

% --- Left braces (x_i) ---
\draw[decorate,decoration={brace,mirror,amplitude=6pt}]
  (-0.7,6) -- (-0.7,3) node[midway,left=6pt, font=\Large] {${x_2}$};
\draw[decorate,decoration={brace,mirror,amplitude=6pt}]
  (-0.7,3) -- (-0.7,0) node[midway,left=6pt, font=\Large] {${x_2}$};

% --- Top braces (y_i) ---
\draw[decorate,decoration={brace,amplitude=6pt}]
  (0,6.4) -- (2,6.4) node[midway,above=6pt, font=\Large] {${y_2}$};
\draw[decorate,decoration={brace,amplitude=6pt}]
  (2,6.4) -- (4,6.4) node[midway,above=6pt, font=\Large] {${y_2}$};  

% Styles
\tikzset{
  path thin/.style={line width=3pt, dashed},
  path thick/.style={line width=3pt},
}

% Full path (thin)
\draw[path thin]
  (0,4) --
    node[right, font=\Large] {$\mathbf{e_1}$} (1,3) -- %e5
    node[right, font=\Large] {$\mathbf{e_2}$} (2,2) -- %e6 
    node[right, font=\Large]       {$\mathbf{e_3}$} (2,1) -- % e7
    node[right, font=\Large]       {$\mathbf{e_1}$} (3,0) -- % e8
    node[above, font=\Large]       {$\mathbf{e_4}$} (4,0);  % e9

% Emphasized edges: e7, e9
\draw[path thick] (2,2) -- (2,1); % e7
\draw[path thick] (3,0) -- (4,0); % e9



\end{tikzpicture}



==> edit_graph.tex <==

\begin{tikzpicture}[
  font=\Large
]

% Styles
\tikzset{
  path thin/.style={line width=3pt, dashed},
  path thick/.style={line width=3pt},
}

% Helpers: row/column letters (as plain tokens a,b,c)
% Row index r=0..6 is TOP..BOTTOM
\def\rowletter#1{%
  \ifcase#1 a\or b\or b\or a\or b\or b\or a\fi%
}
% Column index c=0..8 is LEFT..RIGHT
\def\colletter#1{%
  \ifcase#1 a\or b\or b\or b\or a\or b\or a\or b\or c\fi%
}

% Grid
\draw[step=1cm, gray, line width=0.15pt] (0,0) grid (9,7);


% Diagonals in each cell (top-left to bottom-right),
% dashed iff row letter == column letter
\foreach \x in {0,...,8} {
  \foreach \y in {0,...,6} {
    % Convert bottom-based cell row (y) into top-based row index r
    \pgfmathtruncatemacro{\r}{6-\y}
    \edef\rl{\rowletter{\r}}
    \edef\cl{\colletter{\x}}
    \ifx\rl\cl
      \draw[gray, dashed] (\x,\y+1) -- (\x+1,\y);
    \else
      \draw[gray] (\x,\y+1) -- (\x+1,\y);
    \fi
  }
}

% Column labels (top)
\node[above] at (0.5,7) {$a$};
\node[above] at (1.5,7) {$b$};
\node[above] at (2.5,7) {$b$};
\node[above] at (3.5,7) {$b$};
\node[above] at (4.5,7) {$a$};
\node[above] at (5.5,7) {$b$};
\node[above] at (6.5,7) {$a$};
\node[above] at (7.5,7) {$b$};
\node[above] at (8.5,7) {$c$};

% Row labels (left, top to bottom)
\node[left] at (0,6.5) {$a$};
\node[left] at (0,5.5) {$b$};
\node[left] at (0,4.5) {$b$};
\node[left] at (0,3.5) {$a$};
\node[left] at (0,2.5) {$b$};
\node[left] at (0,1.5) {$b$};
\node[left] at (0,0.5) {$a$};

% =========================
% Path
% =========================

% Full path (thin)
\draw[path thin]
  (0,7) --
    node[above right] {} (1,6) -- %$e_1$
    node[above right] {} (2,5) -- %$e_2$
    node[above right] {} (3,4) -- %$e_3$
    node[above]       {} (4,4) -- %$e_4$
    node[above right] {} (5,3) -- %$e_5$
    node[above right] {} (6,2) -- %$e_6$
    node[right]       {} (6,1) -- %$e_7$
    node[right]       {} (7,0) -- %$e_8$
    node[below]       {} (8,0) -- %$e_9$
    node[below]       {} (9,0); %$e_{10}$

% Emphasized edges: e4, e7, e9, e10
\draw[path thick] (3,4) -- (4,4); % e4
\draw[path thick] (6,2) -- (6,1); % e7
\draw[path thick] (7,0) -- (8,0); % e9
\draw[path thick] (8,0) -- (9,0); % e10

\end{tikzpicture}


==> interleaving.tex <==
\begin{tikzpicture}[
  font=\LARGE
]

% Grid

\fill[pattern=north east lines, pattern color=gray] (0,1) rectangle (1,2);
\fill[pattern=north east lines, pattern color=gray] (0,0) rectangle (1,1);
\fill[pattern=north east lines, pattern color=gray] (2,0) rectangle (3,1);
\fill[pattern=north east lines, pattern color=gray] (1,0) rectangle (2,1);

\draw[step=1cm, black] (0,0) grid (3,2);


% Column labels (top)
\node[above] at (0.5,2) {$\textcolor{\yonecol}{y_1}$};
\node[above] at (1.5,2) {$\textcolor{\ytwocol}{y_2}$};
\node[above] at (2.5,2) {$\textcolor{\ythreecol}{y_3}$};

% Row labels (left, top to bottom)
\node[left] at (0,1.5) {$\textcolor{\xonecol}{x_1}$};
\node[left] at (0,0.5) {$\textcolor{\xtwocol}{x_2}$};

\end{tikzpicture}

==> rectangles.tex <==

\begin{tikzpicture}[
  font=\Large
]

% Styles
\tikzset{
  path thin/.style={line width=3pt, dashed},
  path thick/.style={line width=3pt},
}

% Helpers: row/column letters (as plain tokens a,b,c)
% Row index r=0..6 is TOP..BOTTOM
\def\rowletter#1{%
  \ifcase#1 a\or b\or b\or a\or b\or b\or a\fi%
}
% Column index c=0..8 is LEFT..RIGHT
\def\colletter#1{%
  \ifcase#1 a\or b\or b\or b\or a\or b\or a\or b\or c\fi%
}

% Grid
\draw[step=1cm, gray] (0,0) grid (9,7);



% Column labels (top)
\node[above] at (0.5,7) {$\textcolor{\yonecol}{a}$};
\node[above] at (1.5,7) {$\textcolor{\yonecol}{b}$};
\node[above] at (2.5,7) {$\textcolor{\yonecol}{b}$};
\node[above] at (3.5,7) {$\textcolor{\yonecol}{b}$};
\node[above] at (4.5,7) {$\textcolor{\ytwocol}{a}$};
\node[above] at (5.5,7) {$\textcolor{\ytwocol}{b}$};
\node[above] at (6.5,7) {$\textcolor{\ytwocol}{a}$};
\node[above] at (7.5,7) {$\textcolor{\ytwocol}{b}$};
\node[above] at (8.5,7) {$\textcolor{\ythreecol}{c}$};




% Row labels (left, top to bottom)
\node[left] at (0,6.5) {$\textcolor{\xonecol}{a}$};
\node[left] at (0,5.5) {$\textcolor{\xtwocol}{b}$};
\node[left] at (0,4.5) {$\textcolor{\xtwocol}{b}$};
\node[left] at (0,3.5) {$\textcolor{\xtwocol}{a}$};
\node[left] at (0,2.5) {$\textcolor{\xtwocol}{b}$};
\node[left] at (0,1.5) {$\textcolor{\xtwocol}{b}$};
\node[left] at (0,0.5) {$\textcolor{\xtwocol}{a}$};


% =========================
% Rectangle partitions
% =========================


% Horizontal partitions (corrected)
\draw[line width=3pt,  gray] (0,7) -- (9,7);
\draw[line width=3pt,  gray] (0,6) -- (9,6);
%\draw[line width=3pt, gray, dotted] (0,3) -- (9,3);
\draw[line width=3pt, gray] (0,0) -- (9,0);


% Vertical partitions
\draw[line width=3pt, gray] (0,0) -- (0,7);
\draw[line width=3pt, gray] (4,0) -- (4,7);
%\draw[line width=3pt, gray, dotted] (6,0) -- (6,7);
\draw[line width=3pt, gray] (8,0) -- (8,7);
\draw[line width=3pt, gray] (9,0) -- (9,7);

% =========================
% Braces for infixes
% =========================

% --- Top braces (y_i) ---
\draw[decorate,decoration={brace,amplitude=6pt},\yonecol]
  (0,7.4) -- (4,7.4) node[midway,above=6pt] {$\textcolor{\yonecol}{y_1}$};
\draw[decorate,decoration={brace,amplitude=6pt},\ytwocol]
  (4,7.4) -- (6,7.4) node[midway,above=6pt] {$\textcolor{\ytwocol}{y_2}$};
\draw[decorate,decoration={brace,amplitude=6pt},\ytwocol]
  (6,7.4) -- (8,7.4) node[midway,above=6pt] {$\textcolor{\ytwocol}{y_2}$};
\draw[decorate,decoration={brace,amplitude=6pt},\ythreecol]
  (8,7.4) -- (9,7.4) node[midway,above=6pt] {$\textcolor{\ythreecol}{y_3}$};

% --- Left braces (x_i) ---
\draw[decorate,decoration={brace,mirror,amplitude=6pt},\xonecol]
  (-0.7,7) -- (-0.7,6) node[midway,left=6pt] {$\textcolor{\xonecol}{x_1}$};
\draw[decorate,decoration={brace,mirror,amplitude=6pt},\xtwocol]
  (-0.7,6) -- (-0.7,3) node[midway,left=6pt] {$\textcolor{\xtwocol}{x_2}$};
\draw[decorate,decoration={brace,mirror,amplitude=6pt},\xtwocol]
  (-0.7,3) -- (-0.7,0) node[midway,left=6pt] {$\textcolor{\xtwocol}{x_2}$};



% Full path (thin)
% \draw[path thin]
%   (0,7) --
%     node[above right] {$e_1$} (1,6) --
%     node[above right] {$e_2$} (2,5) --
%     node[above right] {$e_3$} (3,4) --
%     node[above]       {$e_4$} (4,4) --
%     node[above right] {$e_5$} (5,3) --
%     node[above right] {$e_6$} (6,2) --
%     node[right]       {$e_7$} (6,1) --
%     node[right]       {$e_8$} (7,0) --
%     node[below]       {$e_9$} (8,0) --
%     node[below]       {$e_{10}$} (9,0);

\draw[path thin]
  (0,7) --
    node[above right] {} (1,6) -- %$e_1$
    node[above right] {} (2,5) -- %$e_2$
    node[above right] {} (3,4) -- %$e_3$
    node[above]       {} (4,4) -- %$e_4$
    node[above right] {} (5,3) -- %$e_5$
    node[above right] {} (6,2) -- %$e_6$
    node[right]       {} (6,1) -- %$e_7$
    node[right]       {} (7,0) -- %$e_8$
    node[below]       {} (8,0) -- %$e_9$
    node[below]       {} (9,0); %$e_{10}$
    

% Emphasized edges: e4, e7, e9, e10
\draw[path thick] (3,4) -- (4,4); % e4
\draw[path thick] (6,2) -- (6,1); % e7
\draw[path thick] (7,0) -- (8,0); % e9
\draw[path thick] (8,0) -- (9,0); % e10


\end{tikzpicture}

